Optimized Federated Knowledge Distillation with Distributed Neural Architecture Search

Federated Learning (FL) enables collaborative model training without centralizing data. However, real-world deployments must simultaneously address statistical heterogeneity across client data (non-IID), system heterogeneity in device capabilities, and communication efficiency. Existing FL approaches mitigate these challenges through improved aggregation, personalization, or knowledge distillation, but they almost universally assume a fixed client architecture, limiting adaptability to heterogeneous data complexity and hardware constraints. This architectural constraint often leads to suboptimal trade-offs between accuracy and efficiency in real-world FL systems. This work introduces FedKDNAS, a distillation-driven FL framework that combines client-side neural architecture selection with distillation of server-coordinated knowledge. Each client autonomously selects a lightweight model under accuracy-resource constraints. It then trains it locally using a hybrid objective combining supervised learning and knowledge distillation and shares only predictions on a public reference set. The server then aggregates and smooths these predictions, optionally combining them with a teacher model, to produce stable distillation targets for the next round. Extensive evaluation on six datasets against six representative FL baselines (FedAvg, Ditto, FedMD, FedDF, FedDistill, Local-KD) demonstrates that FedKDNAS consistently achieves superior Pareto efficiency, improving accuracy by up to 15\% under non-IID conditions, reducing client CPU usage by approximately 28\%, and decreasing communication overhead by up to 44 times while maintaining lightweight logit-based communication.

==> (inline-0) <==
\begin{tabular}{cccccccccccccc}
  \raisebox{0.2ex}{\tikz\draw[fill=FedAvgColor,    draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize FedAvg     &
  \raisebox{0.2ex}{\tikz\draw[fill=DittoColor,     draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize Ditto      &
  \raisebox{0.2ex}{\tikz\draw[fill=FedDFColor,     draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize FedDF      &
  \raisebox{0.2ex}{\tikz\draw[fill=FedDistillColor,draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize FedDistill &
  \raisebox{0.2ex}{\tikz\draw[fill=FedMDColor,     draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize FedMD      &
  \raisebox{0.2ex}{\tikz\draw[fill=FedKDNASColor,  draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize FedKD-NAS  &
  \raisebox{0.2ex}{\tikz\draw[fill=LocalKDColor,   draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize Local-KD   \\
\end{tabular}

\vspace{0.6em}

\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=6 by 1,
    horizontal sep=0.55cm,
    vertical sep=0.45cm
  },
  width=4cm,
  height=3cm,
  ylabel={PQS},
  ymin=0, ymax=1.08,
  enlarge y limits=0.02,
  grid=major,
  grid style={gray!20},
  tick label style={font=\scriptsize},
  label style={font=\small},
  title style={font=\small, yshift=-2pt},
]

\nextgroupplot[
  title={IID},
  xlabel={CES},
  xmin=0, xmax=47,
  enlarge x limits=0.03
]
\Bubble{FedAvgColor}{1.005651}{0.989672}{3.020725}
\Bubble{DittoColor}{1.005651}{0.966704}{2.379303}
\Bubble{FedDFColor}{1.000000}{0.137662}{2.836848}
\Bubble{FedDistillColor}{44.488172}{0.693330}{3.143283}
\Bubble{FedMDColor}{44.488172}{0.792797}{3.115032}
\Bubble{FedKDNASColor}{44.488172}{0.694046}{4.954263}
\Bubble{LocalKDColor}{1.005651}{0.721946}{2.462535}

\nextgroupplot[
  title={Dirichlet $\alpha$=0.1},
  xlabel={CES},
  ylabel={},
  xmin=0, xmax=47,
  enlarge x limits=0.03
]
\Bubble{FedAvgColor}{1.005651}{0.646056}{3.413536}
\Bubble{DittoColor}{1.005651}{0.368189}{2.928070}
\Bubble{FedDFColor}{1.000000}{0.490878}{3.325368}
\Bubble{FedDistillColor}{44.488172}{0.803226}{3.464504}
\Bubble{FedMDColor}{44.488172}{0.812584}{3.087881}
\Bubble{FedKDNASColor}{44.488172}{1.000000}{5.527708}
\Bubble{LocalKDColor}{1.005651}{0.147886}{2.357023}

\nextgroupplot[
  title={Shards},
  xlabel={CES},
  ylabel={},
  xmin=0, xmax=47,
  enlarge x limits=0.03
]
\Bubble{FedAvgColor}{1.005651}{0.627568}{3.014864}
\Bubble{DittoColor}{1.005651}{0.225284}{2.687826}
\Bubble{FedDFColor}{1.000000}{0.438550}{2.860089}
\Bubble{FedDistillColor}{44.488172}{0.850778}{3.052796}
\Bubble{FedMDColor}{44.488172}{0.905012}{3.122320}
\Bubble{FedKDNASColor}{44.488172}{1.000000}{5.035481}
\Bubble{LocalKDColor}{1.005651}{0.184999}{2.357023}

\nextgroupplot[
  title={IID},
  xlabel={CES},
  ylabel={},
  xmin=0, xmax=8,
  xtick={0,2,4,6,8},
  enlarge x limits=0.03
]
\Bubble{FedAvgColor}{1.035905}{0.803484}{3.353268}
\Bubble{DittoColor}{1.035905}{0.731469}{3.160570}
\Bubble{FedDFColor}{1.000000}{0.187742}{3.294863}
\Bubble{FedDistillColor}{7.212856}{0.565713}{3.134042}
\Bubble{FedMDColor}{7.212856}{0.694110}{3.195811}
\Bubble{FedKDNASColor}{7.212856}{1.000000}{3.997703}
\Bubble{LocalKDColor}{1.035905}{0.622242}{2.357023}

\nextgroupplot[
  title={Dirichlet $\alpha$=0.1},
  xlabel={CES},
  ylabel={},
  xmin=0, xmax=8,
  xtick={0,2,4,6,8},
  enlarge x limits=0.03
]
\Bubble{FedAvgColor}{1.035905}{0.567650}{3.444848}
\Bubble{DittoColor}{1.035905}{0.273785}{3.323227}
\Bubble{FedDFColor}{1.000000}{0.321713}{3.471262}
\Bubble{FedDistillColor}{7.212856}{0.748110}{3.065191}
\Bubble{FedMDColor}{7.212856}{0.725909}{3.279925}
\Bubble{FedKDNASColor}{7.212856}{1.000000}{3.998014}
\Bubble{LocalKDColor}{1.035905}{0.136851}{2.357023}

\nextgroupplot[
  title={Shards},
  xlabel={CES},
  ylabel={},
  xmin=0, xmax=8,
  xtick={0,2,4,6,8},
  enlarge x limits=0.03
]
\Bubble{FedAvgColor}{1.035905}{0.450345}{3.408529}
\Bubble{DittoColor}{1.035905}{0.172387}{3.261252}
\Bubble{FedDFColor}{1.000000}{0.447844}{3.398699}
\Bubble{FedDistillColor}{7.212856}{0.708003}{3.226167}
\Bubble{FedMDColor}{7.212856}{0.644004}{3.240134}
\Bubble{FedKDNASColor}{7.212856}{1.000000}{3.783740}
\Bubble{LocalKDColor}{1.035905}{0.214705}{2.357023}

\end{groupplot}

\draw[
  decorate,
  decoration={brace, mirror, amplitude=3pt},
  thick
]
($(group c1r1.south west)+(0,-0.75cm)$) --
($(group c3r1.south east)+(0,-0.75cm)$)
node[midway, yshift=-0.35cm, font=\small] {MobileNetV2};

% Brace below the last three plots: ShuffleNetV2
\draw[
  decorate,
  decoration={brace, mirror, amplitude=3pt},
  thick
]
($(group c4r1.south west)+(0,-0.75cm)$) --
($(group c6r1.south east)+(0,-0.75cm)$)
node[midway, yshift=-0.35cm, font=\small] {ShuffleNetV2};

\end{tikzpicture}
\begin{tabular}{cccccccccccccc}
%   \raisebox{0.2ex}{\tikz\draw[fill=FedAvgColor,    draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize FedAvg     &
%   \raisebox{0.2ex}{\tikz\draw[fill=DittoColor,     draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize Ditto      &
%   \raisebox{0.2ex}{\tikz\draw[fill=FedDFColor,     draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize FedDF      &
%   \raisebox{0.2ex}{\tikz\draw[fill=FedDistillColor,draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize FedDistill &
%   \raisebox{0.2ex}{\tikz\draw[fill=FedMDColor,     draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize FedMD      &
%   \raisebox{0.2ex}{\tikz\draw[fill=FedKDNASColor,  draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize FedKD-NAS  &
%   \raisebox{0.2ex}{\tikz\draw[fill=LocalKDColor,   draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize Local-KD   \\
% \end{tabular}
\vspace{0.6em}

\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=6 by 1,
    horizontal sep=0.55cm,
    vertical sep=0.45cm
  },
  width= 4cm,
  height= 3cm,
  ylabel={PQS},
  ymin=0, ymax=1.08,
  enlarge y limits=0.02,
  grid=major,
  grid style={gray!20},
  tick label style={font=\scriptsize},
  label style={font=\small},
  title style={font=\small, yshift=-2pt},
  % cycle list name=none,
]

\nextgroupplot[
  title={IID},
  xlabel={},
  xmin=0, xmax=6,
  enlarge x limits=0.03
]
\Bubble{FedAvgColor}{1.053742}{0.999981}{2.939057}
\Bubble{DittoColor}{1.053742}{0.896380}{2.597603}
\Bubble{FedDFColor}{1.000000}{0.181626}{2.772600}
\Bubble{FedDistillColor}{4.901843}{0.420357}{3.284930}
\Bubble{FedMDColor}{4.901843}{0.567574}{3.046456}
\Bubble{FedKDNASColor}{4.901843}{0.741162}{4.950588}
\Bubble{LocalKDColor}{1.053742}{0.799492}{2.367155}

\nextgroupplot[
  title={Dirichlet $\alpha$=0.1},
  xlabel={},
  ylabel={},
  xmin=0, xmax=6,
  enlarge x limits=0.03
]
\Bubble{FedAvgColor}{1.053742}{1.000000}{3.563654}
\Bubble{DittoColor}{1.053742}{0.568831}{3.033415}
\Bubble{FedDFColor}{1.000000}{0.182637}{3.446776}
\Bubble{FedDistillColor}{4.901843}{0.501921}{3.536021}
\Bubble{FedMDColor}{4.901843}{0.701837}{3.499735}
\Bubble{FedKDNASColor}{4.901843}{0.711923}{5.527708}
\Bubble{LocalKDColor}{1.053742}{0.601916}{2.357023}

\nextgroupplot[
  title={Shards},
  xlabel={},
  ylabel={},
  xmin=0, xmax=6,
  enlarge x limits=0.03
]
\Bubble{FedAvgColor}{1.053742}{0.997487}{3.079069}
\Bubble{DittoColor}{1.053742}{0.422300}{2.484686}
\Bubble{FedDFColor}{1.000000}{0.182386}{3.040446}
\Bubble{FedDistillColor}{4.901843}{0.530961}{3.039143}
\Bubble{FedMDColor}{4.901843}{0.753421}{3.072179}
\Bubble{FedKDNASColor}{4.901843}{0.726282}{4.993214}
\Bubble{LocalKDColor}{1.053742}{0.706434}{2.357023}

\nextgroupplot[
  title={IID},
  xlabel={CES},
  ylabel={},
  xmin=0, xmax=1.5,
  enlarge x limits=0.03
]
\Bubble{FedAvgColor}{1.284498}{0.991290}{3.532843}
\Bubble{DittoColor}{1.284498}{0.848972}{3.266628}
\Bubble{FedDFColor}{1.000000}{0.192102}{3.423274}
\Bubble{FedDistillColor}{1.128742}{0.415640}{3.368259}
\Bubble{FedMDColor}{1.128742}{0.600922}{2.761475}
\Bubble{FedKDNASColor}{1.128742}{0.781149}{4.044244}
\Bubble{LocalKDColor}{1.284498}{0.818035}{2.357023}

\nextgroupplot[
  title={Dirichlet $\alpha$=0.1},
  xlabel={CES},
  ylabel={},
  xmin=0, xmax=1.5,
  enlarge x limits=0.03
]
\Bubble{FedAvgColor}{1.284498}{0.965862}{3.617984}
\Bubble{DittoColor}{1.284498}{0.491315}{3.377324}
\Bubble{FedDFColor}{1.000000}{0.201701}{3.543440}
\Bubble{FedDistillColor}{1.128742}{0.418020}{3.243167}
\Bubble{FedMDColor}{1.128742}{0.718082}{3.239800}
\Bubble{FedKDNASColor}{1.128742}{0.941001}{4.028275}
\Bubble{LocalKDColor}{1.284498}{0.619402}{2.357023}

\nextgroupplot[
  title={Shards},
  xlabel={CES},
  ylabel={},
  xmin=0, xmax=1.5,
  enlarge x limits=0.03
]
\Bubble{FedAvgColor}{1.284498}{1.000000}{3.482353}
\Bubble{DittoColor}{1.284498}{0.329318}{3.244021}
\Bubble{FedDFColor}{1.000000}{0.205001}{3.433805}
\Bubble{FedDistillColor}{1.128742}{0.508831}{3.185413}
\Bubble{FedMDColor}{1.128742}{0.693178}{3.151944}
\Bubble{FedKDNASColor}{1.128742}{0.910132}{3.911796}
\Bubble{LocalKDColor}{1.284498}{0.775555}{2.357023}

\end{groupplot}

\draw[
  decorate,
  decoration={brace, mirror, amplitude=3pt},
  thick
]
($(group c1r1.south west)+(0,-0.75cm)$) --
($(group c3r1.south east)+(0,-0.75cm)$)
node[midway, yshift=-0.35cm, font=\small] {MobileNetV2};

% Brace below the last three plots: ShuffleNetV2
\draw[
  decorate,
  decoration={brace, mirror, amplitude=3pt},
  thick
]
($(group c4r1.south west)+(0,-0.75cm)$) --
($(group c6r1.south east)+(0,-0.75cm)$)
node[midway, yshift=-0.35cm, font=\small] {ShuffleNetV2};

\end{tikzpicture}
\begin{tabular}{cccccccccccccc}
%   \raisebox{0.2ex}{\tikz\draw[fill=FedAvgColor,    draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize FedAvg     &
%   \raisebox{0.2ex}{\tikz\draw[fill=DittoColor,     draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize Ditto      &
%   \raisebox{0.2ex}{\tikz\draw[fill=FedDFColor,     draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize FedDF      &
%   \raisebox{0.2ex}{\tikz\draw[fill=FedDistillColor,draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize FedDistill &
%   \raisebox{0.2ex}{\tikz\draw[fill=FedMDColor,     draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize FedMD      &
%   \raisebox{0.2ex}{\tikz\draw[fill=FedKDNASColor,  draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize FedKD-NAS  &
%   \raisebox{0.2ex}{\tikz\draw[fill=LocalKDColor,   draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize Local-KD   \\
% \end{tabular}
% \vspace{0.6em}

\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=6 by 1,
    horizontal sep=0.55cm,
    vertical sep=0.45cm
  },
  width= 4cm,
  height= 3cm,
  ylabel={PQS},
  ymin=0, ymax=1.08,
  enlarge y limits=0.02,
  grid=major,
  grid style={gray!20},
  tick label style={font=\scriptsize},
  label style={font=\small},
  title style={font=\small, yshift=-2pt},
  % cycle list name=none,
]

\nextgroupplot[
  title={IID},
  xlabel={CES},
  xmin=0.8, xmax=2.2,
  enlarge x limits=0.03
]
\Bubble{FedAvgColor}{1.909458}{0.937269}{3.634753}
\Bubble{DittoColor}{1.909458}{0.790648}{3.603342}
\Bubble{FedDFColor}{1.292476}{0.207984}{3.559929}
\Bubble{FedDistillColor}{1.0}{0.554068}{3.704630}
\Bubble{FedMDColor}{1.0}{0.780084}{3.675344}
\Bubble{FedKDNASColor}{1.0}{0.983599}{3.032348}
\Bubble{LocalKDColor}{1.909458}{0.557771}{2.357023}

\nextgroupplot[title={Dirichlet $\alpha$=0.1}, xlabel={CES}, ylabel={}, xmin=0.8, xmax=2.2]
\Bubble{FedAvgColor}{1.909458}{0.762251}{3.348550}
\Bubble{DittoColor}{1.909458}{0.275208}{3.326020}
\Bubble{FedDFColor}{1.292476}{0.569228}{3.340347}
\Bubble{FedDistillColor}{1.0}{0.726649}{3.464541}
\Bubble{FedMDColor}{1.0}{0.840801}{3.289482}
\Bubble{FedKDNASColor}{1.0}{1.000000}{2.747619}
\Bubble{LocalKDColor}{1.909458}{0.473052}{2.357023}

\nextgroupplot[title={Shards}, xlabel={CES}, ylabel={}, xmin=0.8, xmax=2.2]
\Bubble{FedAvgColor}{1.909458}{0.914755}{3.434620}
\Bubble{DittoColor}{1.909458}{0.293397}{3.493100}
\Bubble{FedDFColor}{1.292476}{0.793378}{3.309047}
\Bubble{FedDistillColor}{1.0}{0.870573}{3.573530}
\Bubble{FedMDColor}{1.0}{0.930240}{3.542159}
\Bubble{FedKDNASColor}{1.0}{1.000000}{2.894162}
\Bubble{LocalKDColor}{1.909458}{0.743171}{2.357023}

\nextgroupplot[
  title={IID},
  xlabel={CES},
  ylabel={},
  xmin=0.8, xmax=1.5,
  enlarge x limits=0.03
]
\Bubble{FedAvgColor}{1.312147}{1.000000}{4.019087}
\Bubble{DittoColor}{1.312147}{0.680792}{4.034529}
\Bubble{FedDFColor}{1.000000}{0.480178}{3.874190}
\Bubble{FedDistillColor}{1.050906}{0.176177}{3.671938}
\Bubble{FedMDColor}{1.050906}{0.478754}{3.149284}
\Bubble{FedKDNASColor}{1.050906}{0.413471}{2.558168}
\Bubble{LocalKDColor}{1.312147}{0.600470}{3.190290}

\nextgroupplot[
  title={Dirichlet $\alpha$=0.1},
  xlabel={CES},
  ylabel={},
  xmin=0.8, xmax=1.5,
  enlarge x limits=0.03
]
\Bubble{FedAvgColor}{1.312147}{0.963987}{3.725229}
\Bubble{DittoColor}{1.312147}{0.296095}{3.723568}
\Bubble{FedDFColor}{1.000000}{0.913970}{3.721496}
\Bubble{FedDistillColor}{1.050906}{0.846848}{2.574330}
\Bubble{FedMDColor}{1.050906}{0.953674}{3.672852}
\Bubble{FedKDNASColor}{1.050906}{0.944227}{3.228004}
\Bubble{LocalKDColor}{1.312147}{0.472946}{3.081352}

\nextgroupplot[
  title={Shards},
  xlabel={CES},
  ylabel={},
  xmin=0.8, xmax=1.5,
  enlarge x limits=0.03
]
\Bubble{FedAvgColor}{1.312147}{0.953050}{5.525691}
\Bubble{DittoColor}{1.312147}{0.294559}{5.468141}
\Bubble{FedDFColor}{1.000000}{0.995577}{5.393117}
\Bubble{FedDistillColor}{1.050906}{0.920702}{2.611007}
\Bubble{FedMDColor}{1.050906}{0.980178}{3.301688}
\Bubble{FedKDNASColor}{1.050906}{0.929266}{5.527708}
\Bubble{LocalKDColor}{1.312147}{0.789707}{5.050832}

\end{groupplot}

\draw[
  decorate,
  decoration={brace, mirror, amplitude=3pt},
  thick
]
($(group c1r1.south west)+(0,-0.75cm)$) --
($(group c3r1.south east)+(0,-0.75cm)$)
node[midway, yshift=-0.35cm, font=\small] {LeNet5};

\draw[
  decorate,
  decoration={brace, mirror, amplitude=3pt},
  thick
]
($(group c4r1.south west)+(0,-0.75cm)$) --
($(group c6r1.south east)+(0,-0.75cm)$)
node[midway, yshift=-0.35cm, font=\small] {ResNet18};

\end{tikzpicture}
\begin{tabular}{cccccccccccccc}
%   \raisebox{0.2ex}{\tikz\draw[fill=FedAvgColor,    draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize FedAvg     &
%   \raisebox{0.2ex}{\tikz\draw[fill=DittoColor,     draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize Ditto      &
%   \raisebox{0.2ex}{\tikz\draw[fill=FedDFColor,     draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize FedDF      &
%   \raisebox{0.2ex}{\tikz\draw[fill=FedDistillColor,draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize FedDistill &
%   \raisebox{0.2ex}{\tikz\draw[fill=FedMDColor,     draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize FedMD      &
%   \raisebox{0.2ex}{\tikz\draw[fill=FedKDNASColor,  draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize FedKD-NAS  &
%   \raisebox{0.2ex}{\tikz\draw[fill=LocalKDColor,   draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize Local-KD   \\
% \end{tabular}
% \vspace{0.6em}

\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=6 by 1,
    horizontal sep=0.55cm,
    vertical sep=0.45cm
  },
  width= 4cm,
  height=3cm,
  ylabel={PQS},
  ymin=0, ymax=1.08,
  enlarge y limits=0.02,
  grid=major,
  grid style={gray!20},
  tick label style={font=\scriptsize},
  label style={font=\small},
  title style={font=\small, yshift=-2pt},
  % cycle list name=none,
]

\nextgroupplot[
  title={IID},
  xlabel={CES},
  xmin=0.8, xmax=5.1,
  enlarge x limits=0.03
]
\Bubble{FedAvgColor}{1.055844}{0.820805}{4.083540}
\Bubble{DittoColor}{1.055844}{0.724410}{3.939127}
\Bubble{FedDFColor}{1.000000}{0.228911}{3.913881}
\Bubble{FedDistillColor}{4.726762}{0.465830}{4.237433}
\Bubble{FedMDColor}{4.726762}{0.719507}{4.284420}
\Bubble{FedKDNASColor}{4.726762}{0.979560}{3.206373}
\Bubble{LocalKDColor}{1.055844}{0.434095}{2.357023}

\nextgroupplot[
  title={Dirichlet $\alpha$=0.1},
  xlabel={CES},
  ylabel={},
  xmin=0.8, xmax=5.1,
  enlarge x limits=0.03
]
\Bubble{FedAvgColor}{1.055844}{0.820946}{4.044555}
\Bubble{DittoColor}{1.055844}{0.278173}{3.807848}
\Bubble{FedDFColor}{1.000000}{0.832699}{4.032297}
\Bubble{FedDistillColor}{4.726762}{0.903968}{4.275543}
\Bubble{FedMDColor}{4.726762}{0.935276}{4.204716}
\Bubble{FedKDNASColor}{4.726762}{0.983608}{3.155131}
\Bubble{LocalKDColor}{1.055844}{0.646201}{2.357023}

\nextgroupplot[
  title={Shards},
  xlabel={CES},
  ylabel={},
  xmin=0.8, xmax=5.1,
  enlarge x limits=0.03
]
\Bubble{FedAvgColor}{1.055844}{0.766042}{3.800011}
\Bubble{DittoColor}{1.055844}{0.232230}{3.847670}
\Bubble{FedDFColor}{1.000000}{0.874178}{3.764210}
\Bubble{FedDistillColor}{4.726762}{0.968325}{3.996936}
\Bubble{FedMDColor}{4.726762}{0.897020}{3.992548}
\Bubble{FedKDNASColor}{4.726762}{0.998492}{3.258336}
\Bubble{LocalKDColor}{1.055844}{0.650634}{2.357023}

\nextgroupplot[
  title={IID},
  xlabel={CES},
  ylabel={},
  xmin=0.8, xmax=7.6,
  enlarge x limits=0.03
]
\Bubble{FedAvgColor}{1.035670}{0.995611}{5.489359}
\Bubble{DittoColor}{1.035670}{0.901201}{5.249122}
\Bubble{FedDFColor}{1.000000}{0.212442}{5.104544}
\Bubble{FedDistillColor}{7.258677}{0.725617}{2.734570}
\Bubble{FedMDColor}{7.258677}{0.949914}{4.074645}
\Bubble{FedKDNASColor}{7.258677}{0.593143}{4.434282}
\Bubble{LocalKDColor}{1.035670}{0.365503}{4.346637}

\nextgroupplot[
  title={Dirichlet $\alpha$=0.1},
  xlabel={CES},
  ylabel={},
  xmin=0.8, xmax=7.6,
  enlarge x limits=0.03
]
\Bubble{FedAvgColor}{1.035670}{0.916550}{4.279039}
\Bubble{DittoColor}{1.035670}{0.279154}{4.242948}
\Bubble{FedDFColor}{1.000000}{0.805321}{4.333010}
\Bubble{FedDistillColor}{7.258677}{0.985172}{4.273080}
\Bubble{FedMDColor}{7.258677}{1.000000}{2.662757}
\Bubble{FedKDNASColor}{7.258677}{0.885748}{4.333646}
\Bubble{LocalKDColor}{1.035670}{0.517473}{3.386717}

\nextgroupplot[
  title={Shards},
  xlabel={CES},
  ylabel={},
  xmin=0.8, xmax=7.6,
  enlarge x limits=0.03
]
\Bubble{FedAvgColor}{1.035670}{0.804030}{5.377718}
\Bubble{DittoColor}{1.035670}{0.244324}{5.527708}
\Bubble{FedDFColor}{1.000000}{0.871569}{5.287443}
\Bubble{FedDistillColor}{7.258677}{1.000000}{4.321983}
\Bubble{FedMDColor}{7.258677}{0.971745}{2.822124}
\Bubble{FedKDNASColor}{7.258677}{0.925496}{5.350076}
\Bubble{LocalKDColor}{1.035670}{0.697021}{4.731738}

\end{groupplot}

\draw[
  decorate,
  decoration={brace, mirror, amplitude=3pt},
  thick
]
($(group c1r1.south west)+(0,-0.75cm)$) --
($(group c3r1.south east)+(0,-0.75cm)$)
node[midway, yshift=-0.35cm, font=\small] {LeNet5};

% Brace below the last three plots: ShuffleNetV2
\draw[
  decorate,
  decoration={brace, mirror, amplitude=3pt},
  thick
]
($(group c4r1.south west)+(0,-0.75cm)$) --
($(group c6r1.south east)+(0,-0.75cm)$)
node[midway, yshift=-0.35cm, font=\small] {ResNet18};

\end{tikzpicture}
\begin{tabular}{cccccccccccccc}
  \raisebox{0.2ex}{\tikz\draw[fill=FedAvgColor,    draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize FedAvg     &
  \raisebox{0.2ex}{\tikz\draw[fill=DittoColor,     draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize Ditto      &
  \raisebox{0.2ex}{\tikz\draw[fill=FedDFColor,     draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize FedDF      &
  \raisebox{0.2ex}{\tikz\draw[fill=FedDistillColor,draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize FedDistill &
  \raisebox{0.2ex}{\tikz\draw[fill=FedMDColor,     draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize FedMD      &
  \raisebox{0.2ex}{\tikz\draw[fill=FedKDNASColor,  draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize FedKD-NAS  &
  \raisebox{0.2ex}{\tikz\draw[fill=LocalKDColor,   draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize Local-KD   \\
\end{tabular}
\vspace{0.6em}

\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=6 by 1,
    horizontal sep=0.55cm,
    vertical sep=0.45cm
  },
  width= 4cm,
  height=3cm,
  ylabel={PQS},
  ymin=0, ymax=1.08,
  enlarge y limits=0.02,
  grid=major,
  grid style={gray!20},
  tick label style={font=\scriptsize},
  label style={font=\small},
  title style={font=\small, yshift=-2pt},
  % cycle list name=none,
]

\nextgroupplot[
  title={IID},
  xlabel={CES},
  xmin=0.8, xmax=5.1,
  enlarge x limits=0.03
]
\Bubble{FedAvgColor}{1.055844}{0.585193}{4.211977}
\Bubble{DittoColor}{1.055844}{0.576571}{4.082088}
\Bubble{FedDFColor}{1.000000}{0.050387}{3.990589}
\Bubble{FedDistillColor}{4.726762}{0.508580}{4.349951}
\Bubble{FedMDColor}{4.726762}{0.512228}{4.317888}
\Bubble{FedKDNASColor}{4.726762}{1.000000}{3.319695}
\Bubble{LocalKDColor}{1.055844}{0.391322}{2.357023}

\nextgroupplot[
  title={Dirichlet $\alpha$=0.1},
  xlabel={CES},
  ylabel={},
  xmin=0.8, xmax=5.1,
  enlarge x limits=0.03
]
\Bubble{FedAvgColor}{1.055844}{0.657721}{3.930329}
\Bubble{DittoColor}{1.055844}{0.079702}{3.866708}
\Bubble{FedDFColor}{1.000000}{0.499119}{3.898290}
\Bubble{FedDistillColor}{4.726762}{0.678675}{4.236323}
\Bubble{FedMDColor}{4.726762}{0.660057}{4.202394}
\Bubble{FedKDNASColor}{4.726762}{1.000000}{3.152141}
\Bubble{LocalKDColor}{1.055844}{0.591256}{2.357023}

\nextgroupplot[
  title={Shards},
  xlabel={CES},
  ylabel={},
  xmin=0.8, xmax=5.1,
  enlarge x limits=0.03
]
\Bubble{FedAvgColor}{1.055844}{0.668268}{3.975990}
\Bubble{DittoColor}{1.055844}{0.072164}{3.838306}
\Bubble{FedDFColor}{1.000000}{0.527976}{3.893898}
\Bubble{FedDistillColor}{4.726762}{0.715154}{4.367387}
\Bubble{FedMDColor}{4.726762}{0.692272}{4.221755}
\Bubble{FedKDNASColor}{4.726762}{1.000000}{3.069245}
\Bubble{LocalKDColor}{1.055844}{0.621037}{2.357023}

\nextgroupplot[
  title={IID},
  xlabel={CES},
  ylabel={},
  xmin=0.8, xmax=7.6,
  enlarge x limits=0.03
]
\Bubble{FedAvgColor}{1.035670}{1.000000}{5.527708}
\Bubble{DittoColor}{1.035670}{0.845481}{5.405932}
\Bubble{FedDFColor}{1.000000}{0.515538}{5.468384}
\Bubble{FedDistillColor}{7.258677}{0.798913}{5.059616}
\Bubble{FedMDColor}{7.258677}{0.789082}{2.936919}
\Bubble{FedKDNASColor}{7.258677}{0.950784}{5.492979}
\Bubble{LocalKDColor}{1.035670}{0.043878}{4.544950}

\nextgroupplot[
  title={Dirichlet $\alpha$=0.1},
  xlabel={CES},
  ylabel={},
  xmin=0.8, xmax=7.6,
  enlarge x limits=0.03
]
\Bubble{FedAvgColor}{1.035670}{0.910288}{4.691533}
\Bubble{DittoColor}{1.035670}{0.237652}{4.651824}
\Bubble{FedDFColor}{1.000000}{0.663338}{4.442563}
\Bubble{FedDistillColor}{7.258677}{0.902867}{2.803234}
\Bubble{FedMDColor}{7.258677}{0.877691}{4.160754}
\Bubble{FedKDNASColor}{7.258677}{1.000000}{4.446634}
\Bubble{LocalKDColor}{1.035670}{0.443405}{3.696371}

\nextgroupplot[
  title={Shards},
  xlabel={CES},
  ylabel={},
  xmin=0.8, xmax=7.6,
  enlarge x limits=0.03
]
\Bubble{FedAvgColor}{1.035670}{0.893252}{4.031709}
\Bubble{DittoColor}{1.035670}{0.217515}{3.956002}
\Bubble{FedDFColor}{1.000000}{0.719995}{3.759823}
\Bubble{FedDistillColor}{7.258677}{0.951713}{4.288274}
\Bubble{FedMDColor}{7.258677}{0.925744}{2.691172}
\Bubble{FedKDNASColor}{7.258677}{1.000000}{3.777967}
\Bubble{LocalKDColor}{1.035670}{0.646082}{3.038589}

\end{groupplot}

\draw[
  decorate,
  decoration={brace, mirror, amplitude=3pt},
  thick
]
($(group c1r1.south west)+(0,-0.75cm)$) --
($(group c3r1.south east)+(0,-0.75cm)$)
node[midway, yshift=-0.35cm, font=\small] {LeNet5};

% Brace below the last three plots: ShuffleNetV2
\draw[
  decorate,
  decoration={brace, mirror, amplitude=3pt},
  thick
]
($(group c4r1.south west)+(0,-0.75cm)$) --
($(group c6r1.south east)+(0,-0.75cm)$)
node[midway, yshift=-0.35cm, font=\small] {ResNet18};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}

\begin{groupplot}[
  group style={group size=1 by 2, vertical sep=1.8cm},
  symbolic x coords={FedAvg,Ditto,FedDF,FedDistill,FedMD,FedKD-NAS,Local-KD},
  xtick=data,
  width=8cm,
  height=4cm,
  ymin=0.60, ymax=1.10,
  ytick={0.6,0.7,0.8,0.9,1.0,1.1},
  ylabel={Accuracy},
  ylabel style={font=\small},
  yticklabel style={font=\footnotesize},
  xticklabel style={font=\scriptsize, rotate=25, anchor=north east},
  ymajorgrids=true,
  xmajorgrids=false,
  grid style={densely dotted, gray!40},
  ybar=0pt,
  every axis plot/.append style={
        bar width=6pt
    },
  enlarge x limits=0.09,
  title style={font=\small, yshift=-2pt},
]

\nextgroupplot[title={MNIST {--} LeNet5}]

\addplot[fill=colDir, draw=black, line width=0.2pt] coordinates {
  (FedAvg,0.9572) (Ditto,0.8212) (FedDF,0.9289) (FedDistill,0.9613) (FedMD,0.9581) (FedKD-NAS,0.9871) (Local-KD,0.9496)
};
\addplot[fill=colSha, draw=black, line width=0.2pt] coordinates {
  (FedAvg,0.9507) (Ditto,0.7528) (FedDF,0.9149) (FedDistill,0.9601) (FedMD,0.9555) (FedKD-NAS,0.9868) (Local-KD,0.9416)
};

% IID lines
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:FedAvg,0.9760)--([xshift=6pt]axis cs:FedAvg,0.9760);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:Ditto,0.9755)--([xshift=6pt]axis cs:Ditto,0.9755);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:FedDF,0.9467)--([xshift=6pt]axis cs:FedDF,0.9467);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:FedDistill,0.9729)--([xshift=6pt]axis cs:FedDistill,0.9729);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:FedMD,0.9730)--([xshift=6pt]axis cs:FedMD,0.9730);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:FedKD-NAS,0.9906)--([xshift=6pt]axis cs:FedKD-NAS,0.9906);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:Local-KD,0.9681)--([xshift=6pt]axis cs:Local-KD,0.9681);

% Dashed drop lines — Dirichlet
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:FedAvg,0.9572)--([xshift=-2.5pt]axis cs:FedAvg,0.9760);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:Ditto,0.8212)--([xshift=-2.5pt]axis cs:Ditto,0.9755);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:FedDF,0.9289)--([xshift=-2.5pt]axis cs:FedDF,0.9467);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:FedDistill,0.9613)--([xshift=-2.5pt]axis cs:FedDistill,0.9729);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:FedMD,0.9581)--([xshift=-2.5pt]axis cs:FedMD,0.9730);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:FedKD-NAS,0.9871)--([xshift=-2.5pt]axis cs:FedKD-NAS,0.9906);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:Local-KD,0.9496)--([xshift=-2.5pt]axis cs:Local-KD,0.9681);

% Dashed drop lines — Shards
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:FedAvg,0.9507)--([xshift=2.5pt]axis cs:FedAvg,0.9760);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:Ditto,0.7528)--([xshift=2.5pt]axis cs:Ditto,0.9755);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:FedDF,0.9149)--([xshift=2.5pt]axis cs:FedDF,0.9467);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:FedDistill,0.9601)--([xshift=2.5pt]axis cs:FedDistill,0.9729);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:FedMD,0.9555)--([xshift=2.5pt]axis cs:FedMD,0.9730);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:FedKD-NAS,0.9868)--([xshift=2.5pt]axis cs:FedKD-NAS,0.9906);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:Local-KD,0.9416)--([xshift=2.5pt]axis cs:Local-KD,0.9681);

% Drop labels — Dirichlet
\node[droplbl] at ([xshift=-2.5pt]axis cs:FedAvg,0.9666)     {0.019};
\node[droplbl] at ([xshift=-2.5pt]axis cs:Ditto,0.8983)     {0.154};
\node[droplbl] at ([xshift=-2.5pt]axis cs:FedDF,0.9378)     {0.018};
\node[droplbl] at ([xshift=-2.5pt]axis cs:FedDistill,0.9671)     {0.012};
\node[droplbl] at ([xshift=-2.5pt]axis cs:FedMD,0.9655)     {0.015};
\node[droplbl] at ([xshift=-2.5pt]axis cs:FedKD-NAS,0.9889)     {0.004};
\node[droplbl] at ([xshift=-2.5pt]axis cs:Local-KD,0.9588)     {0.018};

% Drop labels — Shards
\node[droplbl] at ([xshift=2.5pt]axis cs:FedAvg,0.9633)     {0.025};
\node[droplbl] at ([xshift=2.5pt]axis cs:Ditto,0.8641)     {0.223};
\node[droplbl] at ([xshift=2.5pt]axis cs:FedDF,0.9308)     {0.032};
\node[droplbl] at ([xshift=2.5pt]axis cs:FedDistill,0.9665)     {0.013};
\node[droplbl] at ([xshift=2.5pt]axis cs:FedMD,0.9643)     {0.018};
\node[droplbl] at ([xshift=2.5pt]axis cs:FedKD-NAS,0.9887)     {0.004};
\node[droplbl] at ([xshift=2.5pt]axis cs:Local-KD,0.9548)     {0.026};

% IID accuracy labels
\node[iidlbl] at (axis cs:FedAvg,0.9760)     {0.976};
\node[iidlbl] at (axis cs:Ditto,0.9755)     {0.976};
\node[iidlbl] at (axis cs:FedDF,0.9467)     {0.947};
\node[iidlbl] at (axis cs:FedDistill,0.9729)     {0.973};
\node[iidlbl] at (axis cs:FedMD,0.9730)     {0.973};
\node[iidlbl] at (axis cs:FedKD-NAS,0.9906)     {0.991};
\node[iidlbl] at (axis cs:Local-KD,0.9681)     {0.968};

\nextgroupplot[title={MNIST {--} ResNet18}]

\addplot[fill=colDir, draw=black, line width=0.2pt] coordinates {
  (FedAvg,0.9847) (Ditto,0.9465) (FedDF,0.9761) (FedDistill,0.9851) (FedMD,0.9848) (FedKD-NAS,0.9869) (Local-KD,0.9689)
};
\addplot[fill=colSha, draw=black, line width=0.2pt] coordinates {
  (FedAvg,0.9827) (Ditto,0.8875) (FedDF,0.9712) (FedDistill,0.9855) (FedMD,0.9849) (FedKD-NAS,0.9869) (Local-KD,0.9688)
};

% IID lines
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:FedAvg,0.9914)--([xshift=6pt]axis cs:FedAvg,0.9914);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:Ditto,0.9888)--([xshift=6pt]axis cs:Ditto,0.9888);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:FedDF,0.9851)--([xshift=6pt]axis cs:FedDF,0.9851);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:FedDistill,0.9893)--([xshift=6pt]axis cs:FedDistill,0.9893);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:FedMD,0.9891)--([xshift=6pt]axis cs:FedMD,0.9891);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:FedKD-NAS,0.9908)--([xshift=6pt]axis cs:FedKD-NAS,0.9908);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:Local-KD,0.9794)--([xshift=6pt]axis cs:Local-KD,0.9794);

% Dashed drop lines — Dirichlet
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:FedAvg,0.9847)--([xshift=-2.5pt]axis cs:FedAvg,0.9914);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:Ditto,0.9465)--([xshift=-2.5pt]axis cs:Ditto,0.9888);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:FedDF,0.9761)--([xshift=-2.5pt]axis cs:FedDF,0.9851);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:FedDistill,0.9851)--([xshift=-2.5pt]axis cs:FedDistill,0.9893);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:FedMD,0.9848)--([xshift=-2.5pt]axis cs:FedMD,0.9891);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:FedKD-NAS,0.9869)--([xshift=-2.5pt]axis cs:FedKD-NAS,0.9908);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:Local-KD,0.9689)--([xshift=-2.5pt]axis cs:Local-KD,0.9794);

% Dashed drop lines — Shards
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:FedAvg,0.9827)--([xshift=2.5pt]axis cs:FedAvg,0.9914);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:Ditto,0.8875)--([xshift=2.5pt]axis cs:Ditto,0.9888);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:FedDF,0.9712)--([xshift=2.5pt]axis cs:FedDF,0.9851);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:FedDistill,0.9855)--([xshift=2.5pt]axis cs:FedDistill,0.9893);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:FedMD,0.9849)--([xshift=2.5pt]axis cs:FedMD,0.9891);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:FedKD-NAS,0.9869)--([xshift=2.5pt]axis cs:FedKD-NAS,0.9908);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:Local-KD,0.9688)--([xshift=2.5pt]axis cs:Local-KD,0.9794);

% Drop labels — Dirichlet
\node[droplbl] at ([xshift=-2.5pt]axis cs:FedAvg,0.9880)     {0.007};
\node[droplbl] at ([xshift=-2.5pt]axis cs:Ditto,0.9677)     {0.042};
\node[droplbl] at ([xshift=-2.5pt]axis cs:FedDF,0.9806)     {0.009};
\node[droplbl] at ([xshift=-2.5pt]axis cs:FedDistill,0.9872)     {0.004};
\node[droplbl] at ([xshift=-2.5pt]axis cs:FedMD,0.9869)     {0.004};
\node[droplbl] at ([xshift=-2.5pt]axis cs:FedKD-NAS,0.9889)     {0.004};
\node[droplbl] at ([xshift=-2.5pt]axis cs:Local-KD,0.9742)     {0.011};

% Drop labels — Shards
\node[droplbl] at ([xshift=2.5pt]axis cs:FedAvg,0.9870)     {0.009};
\node[droplbl] at ([xshift=2.5pt]axis cs:Ditto,0.9382)     {0.101};
\node[droplbl] at ([xshift=2.5pt]axis cs:FedDF,0.9781)     {0.014};
\node[droplbl] at ([xshift=2.5pt]axis cs:FedDistill,0.9874)     {0.004};
\node[droplbl] at ([xshift=2.5pt]axis cs:FedMD,0.9870)     {0.004};
\node[droplbl] at ([xshift=2.5pt]axis cs:FedKD-NAS,0.9889)     {0.004};
\node[droplbl] at ([xshift=2.5pt]axis cs:Local-KD,0.9741)     {0.011};

% IID accuracy labels
\node[iidlbl] at (axis cs:FedAvg,0.9914)     {0.991};
\node[iidlbl] at (axis cs:Ditto,0.9888)     {0.989};
\node[iidlbl] at (axis cs:FedDF,0.9851)     {0.985};
\node[iidlbl] at (axis cs:FedDistill,0.9893)     {0.989};
\node[iidlbl] at (axis cs:FedMD,0.9891)     {0.989};
\node[iidlbl] at (axis cs:FedKD-NAS,0.9908)     {0.991};
\node[iidlbl] at (axis cs:Local-KD,0.9794)     {0.979};

\end{groupplot}

%% Legend
\node[anchor=north] at ([yshift=-1.6cm]current axis.south) {%
  \begin{tikzpicture}[baseline=0pt]
    \fill[colDir, draw=black, line width=0.2pt] (0,0) rectangle (0.28,0.14);
    \node[right, font=\scriptsize] at (0.36,0.07) {Dirichlet};
    \fill[colSha, draw=black, line width=0.2pt] (1.7,0) rectangle (1.98,0.14);
    \node[right, font=\scriptsize] at (2.06,0.07) {Shards};
    \draw[black, line width=0.9pt] (3.2,0.07)--(3.7,0.07);
    \node[right, font=\scriptsize] at (3.78,0.07) {IID accuracy};
    \draw[black, thin, dashed] (5.8,0.07)--(6.3,0.07);
    \node[right, font=\scriptsize] at (6.38,0.07) {Accuracy loss to IID};
  \end{tikzpicture}
};

\end{tikzpicture}
\begin{tikzpicture}

\begin{groupplot}[
  group style={group size=1 by 2, vertical sep=1.8cm},
  symbolic x coords={FedAvg,Ditto,FedDF,FedDistill,FedMD,FedKD-NAS,Local-KD},
  xtick=data,
  width=8cm,
  height=4cm,
  ymin=0.40, ymax=1.00,
  ytick={0.4,0.5,0.6,0.7,0.8,0.9,1.0},
  ylabel={Accuracy},
  ylabel style={font=\small},
  yticklabel style={font=\footnotesize},
  xticklabel style={font=\scriptsize, rotate=25, anchor=north east},
  ymajorgrids=true,
  xmajorgrids=false,
  grid style={densely dotted, gray!40},
  ybar=0pt,
  every axis plot/.append style={
        bar width=6pt
    },
  enlarge x limits=0.09,
  title style={font=\small, yshift=-2pt},
]

\nextgroupplot[title={FMNIST {--} LeNet5}]

\addplot[fill=colDir, draw=black, line width=0.2pt] coordinates {
  (FedAvg,0.8143) (Ditto,0.6193) (FedDF,0.8225) (FedDistill,0.8382) (FedMD,0.8435) (FedKD-NAS,0.8664) (Local-KD,0.7903)
};
\addplot[fill=colSha, draw=black, line width=0.2pt] coordinates {
  (FedAvg,0.7797) (Ditto,0.4826) (FedDF,0.8249) (FedDistill,0.8444) (FedMD,0.8213) (FedKD-NAS,0.8616) (Local-KD,0.7441)
};

% IID lines
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:FedAvg,0.8799)--([xshift=6pt]axis cs:FedAvg,0.8799);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:Ditto,0.8728)--([xshift=6pt]axis cs:Ditto,0.8728);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:FedDF,0.8411)--([xshift=6pt]axis cs:FedDF,0.8411);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:FedDistill,0.8584)--([xshift=6pt]axis cs:FedDistill,0.8584);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:FedMD,0.8737)--([xshift=6pt]axis cs:FedMD,0.8737);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:FedKD-NAS,0.8933)--([xshift=6pt]axis cs:FedKD-NAS,0.8933);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:Local-KD,0.8576)--([xshift=6pt]axis cs:Local-KD,0.8576);

% Dashed drop lines — Dirichlet
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:FedAvg,0.8143)--([xshift=-2.5pt]axis cs:FedAvg,0.8799);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:Ditto,0.6193)--([xshift=-2.5pt]axis cs:Ditto,0.8728);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:FedDF,0.8225)--([xshift=-2.5pt]axis cs:FedDF,0.8411);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:FedDistill,0.8382)--([xshift=-2.5pt]axis cs:FedDistill,0.8584);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:FedMD,0.8435)--([xshift=-2.5pt]axis cs:FedMD,0.8737);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:FedKD-NAS,0.8664)--([xshift=-2.5pt]axis cs:FedKD-NAS,0.8933);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:Local-KD,0.7903)--([xshift=-2.5pt]axis cs:Local-KD,0.8576);

% Dashed drop lines — Shards
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:FedAvg,0.7797)--([xshift=2.5pt]axis cs:FedAvg,0.8799);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:Ditto,0.4826)--([xshift=2.5pt]axis cs:Ditto,0.8728);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:FedDF,0.8249)--([xshift=2.5pt]axis cs:FedDF,0.8411);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:FedDistill,0.8444)--([xshift=2.5pt]axis cs:FedDistill,0.8584);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:FedMD,0.8213)--([xshift=2.5pt]axis cs:FedMD,0.8737);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:FedKD-NAS,0.8616)--([xshift=2.5pt]axis cs:FedKD-NAS,0.8933);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:Local-KD,0.7441)--([xshift=2.5pt]axis cs:Local-KD,0.8576);

% Drop labels — Dirichlet
\node[droplbl] at ([xshift=-2.5pt]axis cs:FedAvg,0.8471)     {0.066};
\node[droplbl] at ([xshift=-2.5pt]axis cs:Ditto,0.7460)     {0.254};
\node[droplbl] at ([xshift=-2.5pt]axis cs:FedDF,0.8318)     {0.019};
\node[droplbl] at ([xshift=-2.5pt]axis cs:FedDistill,0.8483)     {0.020};
\node[droplbl] at ([xshift=-2.5pt]axis cs:FedMD,0.8586)     {0.030};
\node[droplbl] at ([xshift=-2.5pt]axis cs:FedKD-NAS,0.8799)     {0.027};
\node[droplbl] at ([xshift=-2.5pt]axis cs:Local-KD,0.8239)     {0.067};

% Drop labels — Shards
\node[droplbl] at ([xshift=2.5pt]axis cs:FedAvg,0.8298)     {0.100};
\node[droplbl] at ([xshift=2.5pt]axis cs:Ditto,0.6777)     {0.390};
\node[droplbl] at ([xshift=2.5pt]axis cs:FedDF,0.8330)     {0.016};
\node[droplbl] at ([xshift=2.5pt]axis cs:FedDistill,0.8514)     {0.014};
\node[droplbl] at ([xshift=2.5pt]axis cs:FedMD,0.8475)     {0.052};
\node[droplbl] at ([xshift=2.5pt]axis cs:FedKD-NAS,0.8775)     {0.032};
\node[droplbl] at ([xshift=2.5pt]axis cs:Local-KD,0.8009)     {0.114};

% IID accuracy labels
\node[iidlbl] at (axis cs:FedAvg,0.8799)     {0.880};
\node[iidlbl] at (axis cs:Ditto,0.8728)     {0.873};
\node[iidlbl] at (axis cs:FedDF,0.8411)     {0.841};
\node[iidlbl] at (axis cs:FedDistill,0.8584)     {0.858};
\node[iidlbl] at (axis cs:FedMD,0.8737)     {0.874};
\node[iidlbl] at (axis cs:FedKD-NAS,0.8933)     {0.893};
\node[iidlbl] at (axis cs:Local-KD,0.8576)     {0.858};

\nextgroupplot[title={FMNIST {--} ResNet18}]

\addplot[fill=colDir, draw=black, line width=0.2pt] coordinates {
  (FedAvg,0.8608) (Ditto,0.6821) (FedDF,0.8431) (FedDistill,0.8770) (FedMD,0.8777) (FedKD-NAS,0.8649) (Local-KD,0.7883)
};
\addplot[fill=colSha, draw=black, line width=0.2pt] coordinates {
  (FedAvg,0.8135) (Ditto,0.5596) (FedDF,0.8427) (FedDistill,0.8735) (FedMD,0.8627) (FedKD-NAS,0.8606) (Local-KD,0.7912)
};

% IID lines
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:FedAvg,0.9055)--([xshift=6pt]axis cs:FedAvg,0.9055);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:Ditto,0.9008)--([xshift=6pt]axis cs:Ditto,0.9008);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:FedDF,0.8722)--([xshift=6pt]axis cs:FedDF,0.8722);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:FedDistill,0.8962)--([xshift=6pt]axis cs:FedDistill,0.8962);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:FedMD,0.9048)--([xshift=6pt]axis cs:FedMD,0.9048);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:FedKD-NAS,0.8908)--([xshift=6pt]axis cs:FedKD-NAS,0.8908);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:Local-KD,0.8814)--([xshift=6pt]axis cs:Local-KD,0.8814);

% Dashed drop lines — Dirichlet
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:FedAvg,0.8608)--([xshift=-2.5pt]axis cs:FedAvg,0.9055);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:Ditto,0.6821)--([xshift=-2.5pt]axis cs:Ditto,0.9008);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:FedDF,0.8431)--([xshift=-2.5pt]axis cs:FedDF,0.8722);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:FedDistill,0.8770)--([xshift=-2.5pt]axis cs:FedDistill,0.8962);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:FedMD,0.8777)--([xshift=-2.5pt]axis cs:FedMD,0.9048);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:FedKD-NAS,0.8649)--([xshift=-2.5pt]axis cs:FedKD-NAS,0.8908);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:Local-KD,0.7883)--([xshift=-2.5pt]axis cs:Local-KD,0.8814);

% Dashed drop lines — Shards
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:FedAvg,0.8135)--([xshift=2.5pt]axis cs:FedAvg,0.9055);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:Ditto,0.5596)--([xshift=2.5pt]axis cs:Ditto,0.9008);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:FedDF,0.8427)--([xshift=2.5pt]axis cs:FedDF,0.8722);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:FedDistill,0.8735)--([xshift=2.5pt]axis cs:FedDistill,0.8962);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:FedMD,0.8627)--([xshift=2.5pt]axis cs:FedMD,0.9048);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:FedKD-NAS,0.8606)--([xshift=2.5pt]axis cs:FedKD-NAS,0.8908);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:Local-KD,0.7912)--([xshift=2.5pt]axis cs:Local-KD,0.8814);

% Drop labels — Dirichlet
\node[droplbl] at ([xshift=-2.5pt]axis cs:FedAvg,0.8831)     {0.045};
\node[droplbl] at ([xshift=-2.5pt]axis cs:Ditto,0.7914)     {0.219};
\node[droplbl] at ([xshift=-2.5pt]axis cs:FedDF,0.8577)     {0.029};
\node[droplbl] at ([xshift=-2.5pt]axis cs:FedDistill,0.8866)     {0.019};
\node[droplbl] at ([xshift=-2.5pt]axis cs:FedMD,0.8913)     {0.027};
\node[droplbl] at ([xshift=-2.5pt]axis cs:FedKD-NAS,0.8779)     {0.026};
\node[droplbl] at ([xshift=-2.5pt]axis cs:Local-KD,0.8348)     {0.093};

% Drop labels — Shards
\node[droplbl] at ([xshift=2.5pt]axis cs:FedAvg,0.8595)     {0.092};
\node[droplbl] at ([xshift=2.5pt]axis cs:Ditto,0.7302)     {0.341};
\node[droplbl] at ([xshift=2.5pt]axis cs:FedDF,0.8575)     {0.029};
\node[droplbl] at ([xshift=2.5pt]axis cs:FedDistill,0.8849)     {0.023};
\node[droplbl] at ([xshift=2.5pt]axis cs:FedMD,0.8838)     {0.042};
\node[droplbl] at ([xshift=2.5pt]axis cs:FedKD-NAS,0.8757)     {0.030};
\node[droplbl] at ([xshift=2.5pt]axis cs:Local-KD,0.8363)     {0.090};

% IID accuracy labels
\node[iidlbl] at (axis cs:FedAvg,0.9055)     {0.905};
\node[iidlbl] at (axis cs:Ditto,0.9008)     {0.901};
\node[iidlbl] at (axis cs:FedDF,0.8722)     {0.872};
\node[iidlbl] at (axis cs:FedDistill,0.8962)     {0.896};
\node[iidlbl] at (axis cs:FedMD,0.9048)     {0.905};
\node[iidlbl] at (axis cs:FedKD-NAS,0.8908)     {0.891};
\node[iidlbl] at (axis cs:Local-KD,0.8814)     {0.881};

\end{groupplot}

%% Legend
\node[anchor=north] at ([yshift=-1.6cm]current axis.south) {%
  \begin{tikzpicture}[baseline=0pt]
    \fill[colDir, draw=black, line width=0.2pt] (0,0) rectangle (0.28,0.14);
    \node[right, font=\scriptsize] at (0.36,0.07) {Dirichlet};
    \fill[colSha, draw=black, line width=0.2pt] (1.7,0) rectangle (1.98,0.14);
    \node[right, font=\scriptsize] at (2.06,0.07) {Shards};
    \draw[black, line width=0.9pt] (3.2,0.07)--(3.7,0.07);
    \node[right, font=\scriptsize] at (3.78,0.07) {IID accuracy};
    \draw[black, thin, dashed] (5.8,0.07)--(6.3,0.07);
    \node[right, font=\scriptsize] at (6.38,0.07) {Accuracy loss to IID};
  \end{tikzpicture}
};

\end{tikzpicture}
\begin{tikzpicture}

\begin{groupplot}[
  group style={group size=1 by 2, vertical sep=1.8cm},
  symbolic x coords={FedAvg,Ditto,FedDF,FedDistill,FedMD,FedKD-NAS,Local-KD},
  xtick=data,
  width=8cm,
  height=4cm,
  ymin=0.30, ymax=1.00,
  ytick={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
  ylabel={Accuracy},
  ylabel style={font=\small},
  yticklabel style={font=\footnotesize},
  xticklabel style={font=\scriptsize, rotate=25, anchor=north east},
  ymajorgrids=true,
  xmajorgrids=false,
  grid style={densely dotted, gray!40},
  ybar=0pt,
  every axis plot/.append style={
        bar width=6pt
    },
  enlarge x limits=0.09,
  title style={font=\small, yshift=-2pt},
]

\nextgroupplot[title={EMNIST {--} LeNet5}]

\addplot[fill=colDir, draw=black, line width=0.2pt] coordinates {
  (FedAvg,0.7857) (Ditto,0.6624) (FedDF,0.7510) (FedDistill,0.8197) (FedMD,0.8192) (FedKD-NAS,0.8396) (Local-KD,0.7734)
};
\addplot[fill=colSha, draw=black, line width=0.2pt] coordinates {
  (FedAvg,0.7831) (Ditto,0.4699) (FedDF,0.7534) (FedDistill,0.8105) (FedMD,0.8065) (FedKD-NAS,0.8231) (Local-KD,0.7874)
};

% IID lines
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:FedAvg,0.8468)--([xshift=6pt]axis cs:FedAvg,0.8468);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:Ditto,0.8334)--([xshift=6pt]axis cs:Ditto,0.8334);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:FedDF,0.7872)--([xshift=6pt]axis cs:FedDF,0.7872);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:FedDistill,0.8380)--([xshift=6pt]axis cs:FedDistill,0.8380);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:FedMD,0.8376)--([xshift=6pt]axis cs:FedMD,0.8376);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:FedKD-NAS,0.8526)--([xshift=6pt]axis cs:FedKD-NAS,0.8526);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:Local-KD,0.8444)--([xshift=6pt]axis cs:Local-KD,0.8444);

% Dashed drop lines — Dirichlet
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:FedAvg,0.7857)--([xshift=-2.5pt]axis cs:FedAvg,0.8468);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:Ditto,0.6624)--([xshift=-2.5pt]axis cs:Ditto,0.8334);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:FedDF,0.7510)--([xshift=-2.5pt]axis cs:FedDF,0.7872);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:FedDistill,0.8197)--([xshift=-2.5pt]axis cs:FedDistill,0.8380);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:FedMD,0.8192)--([xshift=-2.5pt]axis cs:FedMD,0.8376);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:FedKD-NAS,0.8396)--([xshift=-2.5pt]axis cs:FedKD-NAS,0.8526);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:Local-KD,0.7734)--([xshift=-2.5pt]axis cs:Local-KD,0.8444);

% Dashed drop lines — Shards
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:FedAvg,0.7831)--([xshift=2.5pt]axis cs:FedAvg,0.8468);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:Ditto,0.4699)--([xshift=2.5pt]axis cs:Ditto,0.8334);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:FedDF,0.7534)--([xshift=2.5pt]axis cs:FedDF,0.7872);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:FedDistill,0.8105)--([xshift=2.5pt]axis cs:FedDistill,0.8380);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:FedMD,0.8065)--([xshift=2.5pt]axis cs:FedMD,0.8376);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:FedKD-NAS,0.8231)--([xshift=2.5pt]axis cs:FedKD-NAS,0.8526);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:Local-KD,0.7874)--([xshift=2.5pt]axis cs:Local-KD,0.8444);

% Drop labels — Dirichlet
\node[droplbl] at ([xshift=-2.5pt]axis cs:FedAvg,0.8162)     {0.061};
\node[droplbl] at ([xshift=-2.5pt]axis cs:Ditto,0.7479)     {0.171};
\node[droplbl] at ([xshift=-2.5pt]axis cs:FedDF,0.7691)     {0.036};
\node[droplbl] at ([xshift=-2.5pt]axis cs:FedDistill,0.8288)     {0.018};
\node[droplbl] at ([xshift=-2.5pt]axis cs:FedMD,0.8284)     {0.018};
\node[droplbl] at ([xshift=-2.5pt]axis cs:FedKD-NAS,0.8461)     {0.013};
\node[droplbl] at ([xshift=-2.5pt]axis cs:Local-KD,0.8089)     {0.071};

% Drop labels — Shards
\node[droplbl] at ([xshift=2.5pt]axis cs:FedAvg,0.8150)     {0.064};
\node[droplbl] at ([xshift=2.5pt]axis cs:Ditto,0.6517)     {0.363};
\node[droplbl] at ([xshift=2.5pt]axis cs:FedDF,0.7703)     {0.034};
\node[droplbl] at ([xshift=2.5pt]axis cs:FedDistill,0.8242)     {0.028};
\node[droplbl] at ([xshift=2.5pt]axis cs:FedMD,0.8220)     {0.031};
\node[droplbl] at ([xshift=2.5pt]axis cs:FedKD-NAS,0.8378)     {0.029};
\node[droplbl] at ([xshift=2.5pt]axis cs:Local-KD,0.8159)     {0.057};

% IID accuracy labels
\node[iidlbl] at (axis cs:FedAvg,0.8468)     {0.847};
\node[iidlbl] at (axis cs:Ditto,0.8334)     {0.833};
\node[iidlbl] at (axis cs:FedDF,0.7872)     {0.787};
\node[iidlbl] at (axis cs:FedDistill,0.8380)     {0.838};
\node[iidlbl] at (axis cs:FedMD,0.8376)     {0.838};
\node[iidlbl] at (axis cs:FedKD-NAS,0.8526)     {0.853};
\node[iidlbl] at (axis cs:Local-KD,0.8444)     {0.844};

\nextgroupplot[title={EMNIST {--} ResNet18}]

\addplot[fill=colDir, draw=black, line width=0.2pt] coordinates {
  (FedAvg,0.8348) (Ditto,0.7346) (FedDF,0.8302) (FedDistill,0.8311) (FedMD,0.8403) (FedKD-NAS,0.8388) (Local-KD,0.7817)
};
\addplot[fill=colSha, draw=black, line width=0.2pt] coordinates {
  (FedAvg,0.8107) (Ditto,0.5293) (FedDF,0.8262) (FedDistill,0.8235) (FedMD,0.8281) (FedKD-NAS,0.8202) (Local-KD,0.8022)
};

% IID lines
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:FedAvg,0.8763)--([xshift=6pt]axis cs:FedAvg,0.8763);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:Ditto,0.8652)--([xshift=6pt]axis cs:Ditto,0.8652);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:FedDF,0.8594)--([xshift=6pt]axis cs:FedDF,0.8594);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:FedDistill,0.8519)--([xshift=6pt]axis cs:FedDistill,0.8519);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:FedMD,0.8611)--([xshift=6pt]axis cs:FedMD,0.8611);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:FedKD-NAS,0.8586)--([xshift=6pt]axis cs:FedKD-NAS,0.8586);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:Local-KD,0.8664)--([xshift=6pt]axis cs:Local-KD,0.8664);

% Dashed drop lines — Dirichlet
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:FedAvg,0.8348)--([xshift=-2.5pt]axis cs:FedAvg,0.8763);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:Ditto,0.7346)--([xshift=-2.5pt]axis cs:Ditto,0.8652);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:FedDF,0.8302)--([xshift=-2.5pt]axis cs:FedDF,0.8594);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:FedDistill,0.8311)--([xshift=-2.5pt]axis cs:FedDistill,0.8519);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:FedMD,0.8403)--([xshift=-2.5pt]axis cs:FedMD,0.8611);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:FedKD-NAS,0.8388)--([xshift=-2.5pt]axis cs:FedKD-NAS,0.8586);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:Local-KD,0.7817)--([xshift=-2.5pt]axis cs:Local-KD,0.8664);

% Dashed drop lines — Shards
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:FedAvg,0.8107)--([xshift=2.5pt]axis cs:FedAvg,0.8763);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:Ditto,0.5293)--([xshift=2.5pt]axis cs:Ditto,0.8652);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:FedDF,0.8262)--([xshift=2.5pt]axis cs:FedDF,0.8594);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:FedDistill,0.8235)--([xshift=2.5pt]axis cs:FedDistill,0.8519);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:FedMD,0.8281)--([xshift=2.5pt]axis cs:FedMD,0.8611);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:FedKD-NAS,0.8202)--([xshift=2.5pt]axis cs:FedKD-NAS,0.8586);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:Local-KD,0.8022)--([xshift=2.5pt]axis cs:Local-KD,0.8664);

% Drop labels — Dirichlet
\node[droplbl] at ([xshift=-2.5pt]axis cs:FedAvg,0.8556)     {0.042};
\node[droplbl] at ([xshift=-2.5pt]axis cs:Ditto,0.7999)     {0.131};
\node[droplbl] at ([xshift=-2.5pt]axis cs:FedDF,0.8448)     {0.029};
\node[droplbl] at ([xshift=-2.5pt]axis cs:FedDistill,0.8415)     {0.021};
\node[droplbl] at ([xshift=-2.5pt]axis cs:FedMD,0.8507)     {0.021};
\node[droplbl] at ([xshift=-2.5pt]axis cs:FedKD-NAS,0.8487)     {0.020};
\node[droplbl] at ([xshift=-2.5pt]axis cs:Local-KD,0.8240)     {0.085};

% Drop labels — Shards
\node[droplbl] at ([xshift=2.5pt]axis cs:FedAvg,0.8435)     {0.066};
\node[droplbl] at ([xshift=2.5pt]axis cs:Ditto,0.6972)     {0.336};
\node[droplbl] at ([xshift=2.5pt]axis cs:FedDF,0.8428)     {0.033};
\node[droplbl] at ([xshift=2.5pt]axis cs:FedDistill,0.8377)     {0.028};
\node[droplbl] at ([xshift=2.5pt]axis cs:FedMD,0.8446)     {0.033};
\node[droplbl] at ([xshift=2.5pt]axis cs:FedKD-NAS,0.8394)     {0.038};
\node[droplbl] at ([xshift=2.5pt]axis cs:Local-KD,0.8343)     {0.064};

% IID accuracy labels
\node[iidlbl] at (axis cs:FedAvg,0.8763)     {0.876};
\node[iidlbl] at (axis cs:Ditto,0.8652)     {0.865};
\node[iidlbl] at (axis cs:FedDF,0.8594)     {0.859};
\node[iidlbl] at (axis cs:FedDistill,0.8519)     {0.852};
\node[iidlbl] at (axis cs:FedMD,0.8611)     {0.861};
\node[iidlbl] at (axis cs:FedKD-NAS,0.8586)     {0.859};
\node[iidlbl] at (axis cs:Local-KD,0.8664)     {0.866};

\end{groupplot}

%% Legend
\node[anchor=north] at ([yshift=-1.6cm]current axis.south) {%
  \begin{tikzpicture}[baseline=0pt]
    \fill[colDir, draw=black, line width=0.2pt] (0,0) rectangle (0.28,0.14);
    \node[right, font=\scriptsize] at (0.36,0.07) {Dirichlet};
    \fill[colSha, draw=black, line width=0.2pt] (1.7,0) rectangle (1.98,0.14);
    \node[right, font=\scriptsize] at (2.06,0.07) {Shards};
    \draw[black, line width=0.9pt] (3.2,0.07)--(3.7,0.07);
    \node[right, font=\scriptsize] at (3.78,0.07) {IID accuracy};
    \draw[black, thin, dashed] (5.8,0.07)--(6.3,0.07);
    \node[right, font=\scriptsize] at (6.38,0.07) {Accuracy loss to IID};
  \end{tikzpicture}
};

\end{tikzpicture}
\begin{tikzpicture}

\begin{groupplot}[
  group style={group size=1 by 2, vertical sep=1.8cm},
  symbolic x coords={FedAvg,Ditto,FedDF,FedDistill,FedMD,FedKD-NAS,Local-KD},
  xtick=data,
  width=8cm,
  height=4cm,
  ymin=0.00, ymax=0.50,
  ytick={0.0,0.1,0.2,0.3,0.4,0.5},
  ylabel={Accuracy},
  ylabel style={font=\small},
  yticklabel style={font=\footnotesize},
  xticklabel style={font=\scriptsize, rotate=25, anchor=north east},
  ymajorgrids=true,
  xmajorgrids=false,
  grid style={densely dotted, gray!40},
  ybar=0pt,
  every axis plot/.append style={
        bar width=6pt
    },
  enlarge x limits=0.09,
  title style={font=\small, yshift=-2pt},
]

\nextgroupplot[title={CIFAR100 {--} MobileNetV2}]

\addplot[fill=colDir, draw=black, line width=0.2pt] coordinates {
  (FedAvg,0.3727) (Ditto,0.2300) (FedDF,0.1345) (FedDistill,0.2287) (FedMD,0.2572) (FedKD-NAS,0.2643) (Local-KD,0.1144)
};
\addplot[fill=colSha, draw=black, line width=0.2pt] coordinates {
  (FedAvg,0.3567) (Ditto,0.1619) (FedDF,0.1206) (FedDistill,0.2265) (FedMD,0.2582) (FedKD-NAS,0.2334) (Local-KD,0.1210)
};

% IID lines
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:FedAvg,0.4332)--([xshift=6pt]axis cs:FedAvg,0.4332);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:Ditto,0.3930)--([xshift=6pt]axis cs:Ditto,0.3930);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:FedDF,0.1618)--([xshift=6pt]axis cs:FedDF,0.1618);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:FedDistill,0.2695)--([xshift=6pt]axis cs:FedDistill,0.2695);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:FedMD,0.3261)--([xshift=6pt]axis cs:FedMD,0.3261);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:FedKD-NAS,0.2710)--([xshift=6pt]axis cs:FedKD-NAS,0.2710);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:Local-KD,0.2562)--([xshift=6pt]axis cs:Local-KD,0.2562);

% Dashed drop lines — Dirichlet
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:FedAvg,0.3727)--([xshift=-2.5pt]axis cs:FedAvg,0.4332);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:Ditto,0.2300)--([xshift=-2.5pt]axis cs:Ditto,0.3930);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:FedDF,0.1345)--([xshift=-2.5pt]axis cs:FedDF,0.1618);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:FedDistill,0.2287)--([xshift=-2.5pt]axis cs:FedDistill,0.2695);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:FedMD,0.2572)--([xshift=-2.5pt]axis cs:FedMD,0.3261);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:FedKD-NAS,0.2643)--([xshift=-2.5pt]axis cs:FedKD-NAS,0.2710);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:Local-KD,0.1144)--([xshift=-2.5pt]axis cs:Local-KD,0.2562);

% Dashed drop lines — Shards
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:FedAvg,0.3567)--([xshift=2.5pt]axis cs:FedAvg,0.4332);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:Ditto,0.1619)--([xshift=2.5pt]axis cs:Ditto,0.3930);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:FedDF,0.1206)--([xshift=2.5pt]axis cs:FedDF,0.1618);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:FedDistill,0.2265)--([xshift=2.5pt]axis cs:FedDistill,0.2695);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:FedMD,0.2582)--([xshift=2.5pt]axis cs:FedMD,0.3261);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:FedKD-NAS,0.2334)--([xshift=2.5pt]axis cs:FedKD-NAS,0.2710);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:Local-KD,0.1210)--([xshift=2.5pt]axis cs:Local-KD,0.2562);

% Drop labels — Dirichlet
\node[droplbl] at ([xshift=-2.5pt]axis cs:FedAvg,0.4029)     {0.060};
\node[droplbl] at ([xshift=-2.5pt]axis cs:Ditto,0.3115)     {0.163};
\node[droplbl] at ([xshift=-2.5pt]axis cs:FedDF,0.1482)     {0.027};
\node[droplbl] at ([xshift=-2.5pt]axis cs:FedDistill,0.2491)     {0.041};
\node[droplbl] at ([xshift=-2.5pt]axis cs:FedMD,0.2916)     {0.069};
\node[droplbl] at ([xshift=-2.5pt]axis cs:FedKD-NAS,0.2676)     {0.007};
\node[droplbl] at ([xshift=-2.5pt]axis cs:Local-KD,0.1853)     {0.142};

% Drop labels — Shards
\node[droplbl] at ([xshift=2.5pt]axis cs:FedAvg,0.3950)     {0.076};
\node[droplbl] at ([xshift=2.5pt]axis cs:Ditto,0.2774)     {0.231};
\node[droplbl] at ([xshift=2.5pt]axis cs:FedDF,0.1412)     {0.041};
\node[droplbl] at ([xshift=2.5pt]axis cs:FedDistill,0.2480)     {0.043};
\node[droplbl] at ([xshift=2.5pt]axis cs:FedMD,0.2922)     {0.068};
\node[droplbl] at ([xshift=2.5pt]axis cs:FedKD-NAS,0.2522)     {0.038};
\node[droplbl] at ([xshift=2.5pt]axis cs:Local-KD,0.1886)     {0.135};

% IID accuracy labels
\node[iidlbl] at (axis cs:FedAvg,0.4332)     {0.433};
\node[iidlbl] at (axis cs:Ditto,0.3930)     {0.393};
\node[iidlbl] at (axis cs:FedDF,0.1618)     {0.162};
\node[iidlbl] at (axis cs:FedDistill,0.2695)     {0.270};
\node[iidlbl] at (axis cs:FedMD,0.3261)     {0.326};
\node[iidlbl] at (axis cs:FedKD-NAS,0.2710)     {0.271};
\node[iidlbl] at (axis cs:Local-KD,0.2562)     {0.256};

\nextgroupplot[title={CIFAR100 {--} ShuffleNetV2}]

\addplot[fill=colDir, draw=black, line width=0.2pt] coordinates {
  (FedAvg,0.3284) (Ditto,0.1952) (FedDF,0.1392) (FedDistill,0.1998) (FedMD,0.2234) (FedKD-NAS,0.2111) (Local-KD,0.1002)
};
\addplot[fill=colSha, draw=black, line width=0.2pt] coordinates {
  (FedAvg,0.3143) (Ditto,0.1477) (FedDF,0.1375) (FedDistill,0.1988) (FedMD,0.2234) (FedKD-NAS,0.2024) (Local-KD,0.1096)
};

% IID lines
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:FedAvg,0.3815)--([xshift=6pt]axis cs:FedAvg,0.3815);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:Ditto,0.3306)--([xshift=6pt]axis cs:Ditto,0.3306);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:FedDF,0.1457)--([xshift=6pt]axis cs:FedDF,0.1457);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:FedDistill,0.2205)--([xshift=6pt]axis cs:FedDistill,0.2205);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:FedMD,0.2672)--([xshift=6pt]axis cs:FedMD,0.2672);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:FedKD-NAS,0.2279)--([xshift=6pt]axis cs:FedKD-NAS,0.2279);
\draw[black,line width=0.9pt] ([xshift=-6pt]axis cs:Local-KD,0.2157)--([xshift=6pt]axis cs:Local-KD,0.2157);

% Dashed drop lines — Dirichlet
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:FedAvg,0.3284)--([xshift=-2.5pt]axis cs:FedAvg,0.3815);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:Ditto,0.1952)--([xshift=-2.5pt]axis cs:Ditto,0.3306);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:FedDF,0.1392)--([xshift=-2.5pt]axis cs:FedDF,0.1457);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:FedDistill,0.1998)--([xshift=-2.5pt]axis cs:FedDistill,0.2205);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:FedMD,0.2234)--([xshift=-2.5pt]axis cs:FedMD,0.2672);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:FedKD-NAS,0.2111)--([xshift=-2.5pt]axis cs:FedKD-NAS,0.2279);
\draw[black,thin,dashed] ([xshift=-2.5pt]axis cs:Local-KD,0.1002)--([xshift=-2.5pt]axis cs:Local-KD,0.2157);

% Dashed drop lines — Shards
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:FedAvg,0.3143)--([xshift=2.5pt]axis cs:FedAvg,0.3815);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:Ditto,0.1477)--([xshift=2.5pt]axis cs:Ditto,0.3306);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:FedDF,0.1375)--([xshift=2.5pt]axis cs:FedDF,0.1457);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:FedDistill,0.1988)--([xshift=2.5pt]axis cs:FedDistill,0.2205);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:FedMD,0.2234)--([xshift=2.5pt]axis cs:FedMD,0.2672);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:FedKD-NAS,0.2024)--([xshift=2.5pt]axis cs:FedKD-NAS,0.2279);
\draw[black,thin,dashed] ([xshift=2.5pt]axis cs:Local-KD,0.1096)--([xshift=2.5pt]axis cs:Local-KD,0.2157);

% Drop labels — Dirichlet
\node[droplbl] at ([xshift=-2.5pt]axis cs:FedAvg,0.3549)     {0.053};
\node[droplbl] at ([xshift=-2.5pt]axis cs:Ditto,0.2629)     {0.135};
\node[droplbl] at ([xshift=-2.5pt]axis cs:FedDF,0.1424)     {0.006};
\node[droplbl] at ([xshift=-2.5pt]axis cs:FedDistill,0.2102)     {0.021};
\node[droplbl] at ([xshift=-2.5pt]axis cs:FedMD,0.2453)     {0.044};
\node[droplbl] at ([xshift=-2.5pt]axis cs:FedKD-NAS,0.2195)     {0.017};
\node[droplbl] at ([xshift=-2.5pt]axis cs:Local-KD,0.1580)     {0.116};

% Drop labels — Shards
\node[droplbl] at ([xshift=2.5pt]axis cs:FedAvg,0.3479)     {0.067};
\node[droplbl] at ([xshift=2.5pt]axis cs:Ditto,0.2392)     {0.183};
\node[droplbl] at ([xshift=2.5pt]axis cs:FedDF,0.1416)     {0.008};
\node[droplbl] at ([xshift=2.5pt]axis cs:FedDistill,0.2097)     {0.022};
\node[droplbl] at ([xshift=2.5pt]axis cs:FedMD,0.2453)     {0.044};
\node[droplbl] at ([xshift=2.5pt]axis cs:FedKD-NAS,0.2152)     {0.025};
\node[droplbl] at ([xshift=2.5pt]axis cs:Local-KD,0.1627)     {0.106};

% IID accuracy labels
\node[iidlbl] at (axis cs:FedAvg,0.3815)     {0.382};
\node[iidlbl] at (axis cs:Ditto,0.3306)     {0.331};
\node[iidlbl] at (axis cs:FedDF,0.1457)     {0.146};
\node[iidlbl] at (axis cs:FedDistill,0.2205)     {0.221};
\node[iidlbl] at (axis cs:FedMD,0.2672)     {0.267};
\node[iidlbl] at (axis cs:FedKD-NAS,0.2279)     {0.228};
\node[iidlbl] at (axis cs:Local-KD,0.2157)     {0.216};

\end{groupplot}

%% Legend
\node[anchor=north] at ([yshift=-1.6cm]current axis.south) {%
  \begin{tikzpicture}[baseline=0pt]
    \fill[colDir, draw=black, line width=0.2pt] (0,0) rectangle (0.28,0.14);
    \node[right, font=\scriptsize] at (0.36,0.07) {Dirichlet};
    \fill[colSha, draw=black, line width=0.2pt] (1.7,0) rectangle (1.98,0.14);
    \node[right, font=\scriptsize] at (2.06,0.07) {Shards};
    \draw[black, line width=0.9pt] (3.2,0.07)--(3.7,0.07);
    \node[right, font=\scriptsize] at (3.78,0.07) {IID accuracy};
    \draw[black, thin, dashed] (5.8,0.07)--(6.3,0.07);
    \node[right, font=\scriptsize] at (6.38,0.07) {Accuracy loss to IID};
  \end{tikzpicture}
};

\end{tikzpicture}
\begin{tabular}{@{}cccccccccccccc@{}}
  \raisebox{0.2ex}{\tikz\draw[fill=FedAvgColor,draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize FedAvg &
  \raisebox{0.2ex}{\tikz\draw[fill=DittoColor,draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize Ditto &
  \raisebox{0.2ex}{\tikz\draw[fill=FedDFColor,draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize FedDF &
  \raisebox{0.2ex}{\tikz\draw[fill=FedDistillColor,draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize FedDistill &
  \raisebox{0.2ex}{\tikz\draw[fill=FedMDColor,draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize FedMD &
  \raisebox{0.2ex}{\tikz\draw[fill=FedKDNASColor,draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize FedKD-NAS &
  \raisebox{0.2ex}{\tikz\draw[fill=LocalKDColor,draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize Local-KD \\
\end{tabular}

\makebox[0pt][c]{%
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=4 by 1, horizontal sep=0.5cm},
    width=5cm,
    height=4.0cm,
    xmin=-1.2, xmax=6.0,
    xtick=\empty,
    tick align=inside,
    clip=false,
    yticklabel style={font=\scriptsize},
    label style={font=\small},
    title style={font=\small},
    enlarge x limits=false,
    every axis plot/.append style={mark=none},
]
\nextgroupplot[title={(a) RES - MobileNetV2}, ylabel={RES}, ymin=0, ymax=1.1, bar width=0.18]
\AddThreeRegimePlotShift{RES}{0}{\MobiIIDCif}{\MobiDirCif}{\MobiShaCif}{FedAvgStyle}{-0.75}{1.85}{4.05}
\AddThreeRegimePlotShift{RES}{1}{\MobiIIDCif}{\MobiDirCif}{\MobiShaCif}{DittoStyle}{-0.50}{2.10}{4.30}
\AddThreeRegimePlotShift{RES}{2}{\MobiIIDCif}{\MobiDirCif}{\MobiShaCif}{FedDFStyle}{-0.25}{2.35}{4.55}
\AddThreeRegimePlotShift{RES}{3}{\MobiIIDCif}{\MobiDirCif}{\MobiShaCif}{FedDistillStyle}{0.00}{2.60}{4.80}
\AddThreeRegimePlotShift{RES}{4}{\MobiIIDCif}{\MobiDirCif}{\MobiShaCif}{FedMDStyle}{0.25}{2.85}{5.05}
\AddThreeRegimePlotShift{RES}{5}{\MobiIIDCif}{\MobiDirCif}{\MobiShaCif}{FedKDNASStyle}{0.50}{3.10}{5.30}
\AddThreeRegimePlotShift{RES}{6}{\MobiIIDCif}{\MobiDirCif}{\MobiShaCif}{LocalKDStyle}{0.75}{3.35}{5.55}
\DrawRegimeBrackets

\nextgroupplot[title={(b) RES - ShuffleNetV2}, ymin=0, ymax=1.1, bar width=0.18]
\AddThreeRegimePlotShift{RES}{0}{\ShufIIDCif}{\ShufDirCif}{\ShufShaCif}{FedAvgStyle}{-0.75}{1.85}{4.05}
\AddThreeRegimePlotShift{RES}{1}{\ShufIIDCif}{\ShufDirCif}{\ShufShaCif}{DittoStyle}{-0.50}{2.10}{4.30}
\AddThreeRegimePlotShift{RES}{2}{\ShufIIDCif}{\ShufDirCif}{\ShufShaCif}{FedDFStyle}{-0.25}{2.35}{4.55}
\AddThreeRegimePlotShift{RES}{3}{\ShufIIDCif}{\ShufDirCif}{\ShufShaCif}{FedDistillStyle}{0.00}{2.60}{4.80}
\AddThreeRegimePlotShift{RES}{4}{\ShufIIDCif}{\ShufDirCif}{\ShufShaCif}{FedMDStyle}{0.25}{2.85}{5.05}
\AddThreeRegimePlotShift{RES}{5}{\ShufIIDCif}{\ShufDirCif}{\ShufShaCif}{FedKDNASStyle}{0.50}{3.10}{5.30}
\AddThreeRegimePlotShift{RES}{6}{\ShufIIDCif}{\ShufDirCif}{\ShufShaCif}{LocalKDStyle}{0.75}{3.35}{5.55}
\DrawRegimeBrackets

\nextgroupplot[title={(c) UES - MobileNetV2}, ylabel={UES}, ymin=0, ymax=5.5, xshift=0.8cm, bar width=0.18]
\AddThreeRegimePlotShift{UES}{0}{\MobiIIDCif}{\MobiDirCif}{\MobiShaCif}{FedAvgStyle}{-0.75}{1.85}{4.05}
\AddThreeRegimePlotShift{UES}{1}{\MobiIIDCif}{\MobiDirCif}{\MobiShaCif}{DittoStyle}{-0.50}{2.10}{4.30}
\AddThreeRegimePlotShift{UES}{2}{\MobiIIDCif}{\MobiDirCif}{\MobiShaCif}{FedDFStyle}{-0.25}{2.35}{4.55}
\AddThreeRegimePlotShift{UES}{3}{\MobiIIDCif}{\MobiDirCif}{\MobiShaCif}{FedDistillStyle}{0.00}{2.60}{4.80}
\AddThreeRegimePlotShift{UES}{4}{\MobiIIDCif}{\MobiDirCif}{\MobiShaCif}{FedMDStyle}{0.25}{2.85}{5.05}
\AddThreeRegimePlotShift{UES}{5}{\MobiIIDCif}{\MobiDirCif}{\MobiShaCif}{FedKDNASStyle}{0.50}{3.10}{5.30}
\AddThreeRegimePlotShift{UES}{6}{\MobiIIDCif}{\MobiDirCif}{\MobiShaCif}{LocalKDStyle}{0.75}{3.35}{5.55}
\DrawRegimeBrackets

\nextgroupplot[title={(d) UES - ShuffleNetV2}, ymin=0, ymax=1.5, bar width=0.18]
\AddThreeRegimePlotShift{UES}{0}{\ShufIIDCif}{\ShufDirCif}{\ShufShaCif}{FedAvgStyle}{-0.75}{1.85}{4.05}
\AddThreeRegimePlotShift{UES}{1}{\ShufIIDCif}{\ShufDirCif}{\ShufShaCif}{DittoStyle}{-0.50}{2.10}{4.30}
\AddThreeRegimePlotShift{UES}{2}{\ShufIIDCif}{\ShufDirCif}{\ShufShaCif}{FedDFStyle}{-0.25}{2.35}{4.55}
\AddThreeRegimePlotShift{UES}{3}{\ShufIIDCif}{\ShufDirCif}{\ShufShaCif}{FedDistillStyle}{0.00}{2.60}{4.80}
\AddThreeRegimePlotShift{UES}{4}{\ShufIIDCif}{\ShufDirCif}{\ShufShaCif}{FedMDStyle}{0.25}{2.85}{5.05}
\AddThreeRegimePlotShift{UES}{5}{\ShufIIDCif}{\ShufDirCif}{\ShufShaCif}{FedKDNASStyle}{0.50}{3.10}{5.30}
\AddThreeRegimePlotShift{UES}{6}{\ShufIIDCif}{\ShufDirCif}{\ShufShaCif}{LocalKDStyle}{0.75}{3.35}{5.55}
\DrawRegimeBrackets
\end{groupplot}
\end{tikzpicture}
\begin{tabular}{cccccccccccccc}
  \raisebox{0.2ex}{\tikz\draw[fill=FedAvgColor,    draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize FedAvg     &
  \raisebox{0.2ex}{\tikz\draw[fill=DittoColor,     draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize Ditto      &
  \raisebox{0.2ex}{\tikz\draw[fill=FedDFColor,     draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize FedDF      &
  \raisebox{0.2ex}{\tikz\draw[fill=FedDistillColor,draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize FedDistill &
  \raisebox{0.2ex}{\tikz\draw[fill=FedMDColor,     draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize FedMD      &
  \raisebox{0.2ex}{\tikz\draw[fill=FedKDNASColor,  draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize FedKD-NAS  &
  \raisebox{0.2ex}{\tikz\draw[fill=LocalKDColor,   draw=black](0,0)rectangle(0.18,0.18);} & \scriptsize Local-KD   \\
\end{tabular}

\vspace{0.6em}

\makebox[0pt][c]{%
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size     = 4 by 1,
        horizontal sep = 0.5cm,
    },
    width  = 5.5cm,
    height = 4.0cm,
    xmin=-1.4, xmax=7.8,
    xtick=\empty,
    tick align=inside,
    clip=false,
    yticklabel style  = {font=\scriptsize},
    label style       = {font=\small},
    title style       = {font=\small},
    enlarge x limits  = false,
    every axis plot/.append style={mark=none},
]
\nextgroupplot[
    title  = {(a) RES - LeNet5},
    ylabel = {RES},
    ymin=0, ymax=1.1,
    bar width=0.18,
]
\AddThreeRegimePlotShift{RES}{0}{\MobiIIDMn}{\MobiDirMn}{\MobiShaMn}{FedAvgStyle}    {-0.75}{2.45}{5.65}
\AddThreeRegimePlotShift{RES}{1}{\MobiIIDMn}{\MobiDirMn}{\MobiShaMn}{DittoStyle}     {-0.50}{2.70}{5.90}
\AddThreeRegimePlotShift{RES}{2}{\MobiIIDMn}{\MobiDirMn}{\MobiShaMn}{FedDFStyle}     {-0.25}{2.95}{6.15}
\AddThreeRegimePlotShift{RES}{3}{\MobiIIDMn}{\MobiDirMn}{\MobiShaMn}{FedDistillStyle}{ 0.00}{3.20}{6.40}
\AddThreeRegimePlotShift{RES}{4}{\MobiIIDMn}{\MobiDirMn}{\MobiShaMn}{FedMDStyle}     { 0.25}{3.45}{6.65}
\AddThreeRegimePlotShift{RES}{5}{\MobiIIDMn}{\MobiDirMn}{\MobiShaMn}{FedKDNASStyle}  { 0.50}{3.70}{6.90}
\AddThreeRegimePlotShift{RES}{6}{\MobiIIDMn}{\MobiDirMn}{\MobiShaMn}{LocalKDStyle}   { 0.75}{3.95}{7.15}
\DrawRegimeBrackets

\nextgroupplot[
    title  = {(b) RES - ResNet18},
    ymin=0, ymax=1.1,
    bar width=0.18,
]
\AddThreeRegimePlotShift{RES}{0}{\ShufIIDMn}{\ShufDirMn}{\ShufShaMn}{FedAvgStyle}    {-0.75}{2.45}{5.65}
\AddThreeRegimePlotShift{RES}{1}{\ShufIIDMn}{\ShufDirMn}{\ShufShaMn}{DittoStyle}     {-0.50}{2.70}{5.90}
\AddThreeRegimePlotShift{RES}{2}{\ShufIIDMn}{\ShufDirMn}{\ShufShaMn}{FedDFStyle}     {-0.25}{2.95}{6.15}
\AddThreeRegimePlotShift{RES}{3}{\ShufIIDMn}{\ShufDirMn}{\ShufShaMn}{FedDistillStyle}{ 0.00}{3.20}{6.40}
\AddThreeRegimePlotShift{RES}{4}{\ShufIIDMn}{\ShufDirMn}{\ShufShaMn}{FedMDStyle}     { 0.25}{3.45}{6.65}
\AddThreeRegimePlotShift{RES}{5}{\ShufIIDMn}{\ShufDirMn}{\ShufShaMn}{FedKDNASStyle}  { 0.50}{3.70}{6.90}
\AddThreeRegimePlotShift{RES}{6}{\ShufIIDMn}{\ShufDirMn}{\ShufShaMn}{LocalKDStyle}   { 0.75}{3.95}{7.15}
\DrawRegimeBrackets

\nextgroupplot[
    title  = {(c) UES - LeNet5},
    ylabel = {UES},
    ymin=0, ymax=5.7,
    xshift=0.8cm,
    bar width=0.18,
]
\AddThreeRegimePlotShift{UES}{0}{\MobiIIDMn}{\MobiDirMn}{\MobiShaMn}{FedAvgStyle}    {-0.75}{2.45}{5.65}
\AddThreeRegimePlotShift{UES}{1}{\MobiIIDMn}{\MobiDirMn}{\MobiShaMn}{DittoStyle}     {-0.50}{2.70}{5.90}
\AddThreeRegimePlotShift{UES}{2}{\MobiIIDMn}{\MobiDirMn}{\MobiShaMn}{FedDFStyle}     {-0.25}{2.95}{6.15}
\AddThreeRegimePlotShift{UES}{3}{\MobiIIDMn}{\MobiDirMn}{\MobiShaMn}{FedDistillStyle}{ 0.00}{3.20}{6.40}
\AddThreeRegimePlotShift{UES}{4}{\MobiIIDMn}{\MobiDirMn}{\MobiShaMn}{FedMDStyle}     { 0.25}{3.45}{6.65}
\AddThreeRegimePlotShift{UES}{5}{\MobiIIDMn}{\MobiDirMn}{\MobiShaMn}{FedKDNASStyle}  { 0.50}{3.70}{6.90}
\AddThreeRegimePlotShift{UES}{6}{\MobiIIDMn}{\MobiDirMn}{\MobiShaMn}{LocalKDStyle}   { 0.75}{3.95}{7.15}
\DrawRegimeBrackets

\nextgroupplot[
    title  = {(d) UES - ResNet18},
    ymin=0, ymax=10.3,
    bar width=0.18,
]
\AddThreeRegimePlotShift{UES}{0}{\ShufIIDMn}{\ShufDirMn}{\ShufShaMn}{FedAvgStyle}    {-0.75}{2.45}{5.65}
\AddThreeRegimePlotShift{UES}{1}{\ShufIIDMn}{\ShufDirMn}{\ShufShaMn}{DittoStyle}     {-0.50}{2.70}{5.90}
\AddThreeRegimePlotShift{UES}{2}{\ShufIIDMn}{\ShufDirMn}{\ShufShaMn}{FedDFStyle}     {-0.25}{2.95}{6.15}
\AddThreeRegimePlotShift{UES}{3}{\ShufIIDMn}{\ShufDirMn}{\ShufShaMn}{FedDistillStyle}{ 0.00}{3.20}{6.40}
\AddThreeRegimePlotShift{UES}{4}{\ShufIIDMn}{\ShufDirMn}{\ShufShaMn}{FedMDStyle}     { 0.25}{3.45}{6.65}
\AddThreeRegimePlotShift{UES}{5}{\ShufIIDMn}{\ShufDirMn}{\ShufShaMn}{FedKDNASStyle}  { 0.50}{3.70}{6.90}
\AddThreeRegimePlotShift{UES}{6}{\ShufIIDMn}{\ShufDirMn}{\ShufShaMn}{LocalKDStyle}   { 0.75}{3.95}{7.15}
\DrawRegimeBrackets

\end{groupplot}
\end{tikzpicture}
